Active Learning for Undirected Graphical Model Selection

This paper studies graphical model selection, i.e., the problem of estimating a graph of statistical relationships among a collection of random variables. Conventional graphical model selection algorithms are passive, i.e., they require all the measurements to have been collected before processing begins. We propose an active learning algorithm that uses junction tree representations to adapt future measurements based on the information gathered from prior measurements. We prove that, under certain conditions, our active learning algorithm requires fewer scalar measurements than any passive algorithm to reliably estimate a graph. A range of numerical results validate our theory and demonstrates the benefits of active learning.

==> FindActiveFigure.tex <==
\scalebox{0.48} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-1.2399999)(16.55,1.2399999)
\definecolor{color0b}{rgb}{0.8,0.8,1.0}
\psline[linewidth=0.04cm](12.2,-0.3200001)(12.64,-0.70000017)
\pscircle[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=color0b](12.91,-0.88999987){0.35}
\psline[linewidth=0.04cm](14.034498,-0.060000125)(16.28,-0.059999995)
\psline[linewidth=0.04cm](7.2744985,-0.8800001)(8.974499,-0.22000013)
\psline[linewidth=0.04cm](6.3344984,-0.020000126)(10.4,-0.019999996)
\pscircle[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=color0b](9.150001,-0.019999836){0.35}
\pscircle[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=color0b](6.13,-0.009999835){0.35}
\pscircle[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=color0b](0.35,0.030000165){0.35}
\pscircle[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=color0b](1.2500001,-0.8099999){0.35}
\psline[linewidth=0.04cm](0.58,0.28000003)(1.02,0.66)
\psline[linewidth=0.04cm](0.54,-0.24000011)(0.9800001,-0.6200002)
\psline[linewidth=0.04cm](1.5000001,0.67999995)(1.9799998,0.26)
\psline[linewidth=0.04cm](1.9599999,-0.18000011)(1.52,-0.6000001)
\psline[linewidth=0.04cm](2.2744982,0.019999875)(4.62,0.020000005)
\pscircle[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=color0b](3.3700001,0.020000165){0.35}
\pscircle[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=color0b](4.54,0.020000165){0.35}
\pscircle[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=color0b](2.1899998,0.020000165){0.35}
\pscircle[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=color0b](1.2500001,0.88999987){0.35}
\usefont{T1}{ptm}{m}{n}
\rput(1.2144983,0.90499985){\Large 1}
\usefont{T1}{ptm}{m}{n}
\rput(0.3344983,0.044999875){\Large 2}
\usefont{T1}{ptm}{m}{n}
\rput(1.2644984,-0.79500014){\Large 3}
\usefont{T1}{ptm}{m}{n}
\rput(2.1744983,0.024999874){\Large 4}
\usefont{T1}{ptm}{m}{n}
\rput(3.3544984,0.024999874){\Large 5}
\usefont{T1}{ptm}{m}{n}
\rput(4.5244985,0.024999874){\Large 6}
\pscircle[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=color0b](7.03,-0.8499999){0.35}
\psline[linewidth=0.04cm](6.36,0.24000004)(6.8,0.62)
\psline[linewidth=0.04cm](6.32,-0.28000012)(6.76,-0.66000015)
\psline[linewidth=0.04cm](7.28,0.64)(7.7599998,0.22)
\psline[linewidth=0.04cm](7.74,-0.22000012)(7.3,-0.64000005)
\pscircle[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=color0b](10.32,-0.019999836){0.35}
\pscircle[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=color0b](7.03,0.8499999){0.35}
\usefont{T1}{ptm}{m}{n}
\rput(6.9944983,0.8649999){\Large 1}
\usefont{T1}{ptm}{m}{n}
\rput(7.0444984,-0.8350001){\Large 3}
\usefont{T1}{ptm}{m}{n}
\rput(10.304499,-0.015000125){\Large 6}
\pscircle[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=color0b](7.97,-0.019999836){0.35}
\usefont{T1}{ptm}{m}{n}
\rput(7.9544983,0.004999874){\Large 4}
\usefont{T1}{ptm}{m}{n}
\rput(6.114498,0.004999874){\Large 2}
\usefont{T1}{ptm}{m}{n}
\rput(9.134499,-0.015000125){\Large 5}
\pscircle[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=color0b](15.03,-0.059999835){0.35}
\pscircle[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=color0b](12.01,-0.049999837){0.35}
\psline[linewidth=0.04cm](12.24,0.20000005)(12.68,0.58000004)
\pscircle[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=color0b](16.2,-0.059999835){0.35}
\pscircle[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=color0b](12.91,0.8099999){0.35}
\usefont{T1}{ptm}{m}{n}
\rput(12.874498,0.82499987){\Large 1}
\usefont{T1}{ptm}{m}{n}
\rput(12.924499,-0.8750001){\Large 3}
\usefont{T1}{ptm}{m}{n}
\rput(16.184498,-0.055000126){\Large 6}
\pscircle[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=color0b](13.849999,-0.059999835){0.35}
\usefont{T1}{ptm}{m}{n}
\rput(13.834498,-0.035000127){\Large 4}
\usefont{T1}{ptm}{m}{n}
\rput(11.994498,-0.035000127){\Large 2}
\usefont{T1}{ptm}{m}{n}
\rput(15.014499,-0.055000126){\Large 5}
\usefont{T1}{ptm}{m}{n}
\rput(3.0144982,-0.8850001){\LARGE $ G^*$}
\usefont{T1}{ptm}{m}{n}
\rput(9.204498,-0.92500013){\LARGE $ H^+$}
\usefont{T1}{ptm}{m}{n}
\rput(14.924499,-0.90500015){\LARGE $ H^-$}
\end{pspicture} 
}


==> FirstFigExample.tex <==
% Generated with LaTeXDraw 2.0.8
% Thu Oct 17 15:46:26 CDT 2013
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{0.77} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-1.1695508)(10.45,1.1295508)
\definecolor{color0b}{rgb}{0.6,0.6,1.0}
\definecolor{color937b}{rgb}{0.6,0.6,1.0}
\definecolor{color1098b}{rgb}{0.8,0.8,0.8}
\psline[linewidth=0.02cm](1.58,0.4695508)(3.02,0.4695508)
\psline[linewidth=0.02cm](1.0,0.7895508)(1.36,0.5295508)
\psline[linewidth=0.02cm](0.8,0.7895508)(0.44,0.5295508)
\psline[linewidth=0.02cm](0.42,0.38955078)(0.8,0.16955078)
\pscircle[linewidth=0.04,linecolor=color0b,dimen=outer,fillstyle=solid,fillcolor=color0b](0.9,0.8495508){0.12}
\pscircle[linewidth=0.04,linecolor=color0b,dimen=outer,fillstyle=solid,fillcolor=color0b](0.9,0.12955078){0.12}
\pscircle[linewidth=0.04,linecolor=color0b,dimen=outer,fillstyle=solid,fillcolor=color0b](0.34,0.4695508){0.12}
\psline[linewidth=0.02cm](1.36,0.4095508)(1.0,0.18955079)
\pscircle[linewidth=0.04,linecolor=color0b,dimen=outer,fillstyle=solid,fillcolor=color0b](1.46,0.4695508){0.12}
\pscircle[linewidth=0.04,linecolor=color0b,dimen=outer,fillstyle=solid,fillcolor=color0b](2.02,0.4695508){0.12}
\pscircle[linewidth=0.04,linecolor=color0b,dimen=outer,fillstyle=solid,fillcolor=color0b](2.58,0.4695508){0.12}
\pscircle[linewidth=0.04,linecolor=color0b,dimen=outer,fillstyle=solid,fillcolor=color0b](3.14,0.4695508){0.12}
\psellipse[linewidth=0.02,linestyle=dashed,dash=0.16cm 0.16cm,dimen=outer](0.87,0.47955078)(0.87,0.61)
\psellipse[linewidth=0.02,linestyle=dashed,dash=0.16cm 0.16cm,dimen=outer](2.31,0.4595508)(1.11,0.29)
\usefont{T1}{ptm}{m}{n}
\rput(1.6354492,-0.9054492){\large (a)}
\psline[linewidth=0.02cm](5.02,0.8295508)(4.78,0.44955078)
\psline[linewidth=0.02cm](6.04,0.34955078)(6.52,0.4695508)
\psline[linewidth=0.02cm](6.1,0.74955076)(6.02,0.38955078)
\pscircle[linewidth=0.04,linecolor=color0b,dimen=outer,fillstyle=solid,fillcolor=color0b](6.14,0.8295508){0.12}
\pscircle[linewidth=0.04,linecolor=color0b,dimen=outer,fillstyle=solid,fillcolor=color0b](6.54,0.4695508){0.12}
\pscircle[linewidth=0.04,linecolor=color0b,dimen=outer,fillstyle=solid,fillcolor=color0b](6.02,0.32955077){0.12}
\pscircle[linewidth=0.04,linecolor=color0b,dimen=outer,fillstyle=solid,fillcolor=color0b](5.04,0.8495508){0.12}
\psline[linewidth=0.02cm](4.78,0.4295508)(5.08,0.08955079)
\pscircle[linewidth=0.04,linecolor=color0b,dimen=outer,fillstyle=solid,fillcolor=color0b](5.08,0.08955079){0.12}
\psline[linewidth=0.02cm](4.42,0.7895508)(4.78,0.44955078)
\pscircle[linewidth=0.04,linecolor=color0b,dimen=outer,fillstyle=solid,fillcolor=color0b](4.42,0.7895508){0.12}
\psline[linewidth=0.02cm](4.76,0.4295508)(4.46,0.08955079)
\pscircle[linewidth=0.04,linecolor=color0b,dimen=outer,fillstyle=solid,fillcolor=color0b](4.46,0.08955079){0.12}
\pscircle[linewidth=0.04,linecolor=color0b,dimen=outer,fillstyle=solid,fillcolor=color0b](4.78,0.44955078){0.12}
\usefont{T1}{ptm}{m}{n}
\rput(5.455449,-0.9054492){\large (b)}
\psellipse[linewidth=0.02,linestyle=dashed,dash=0.16cm 0.16cm,dimen=outer](4.76,0.4595508)(0.72,0.67)
\psellipse[linewidth=0.02,linestyle=dashed,dash=0.16cm 0.16cm,dimen=outer](6.23,0.55955076)(0.55,0.45)
\usefont{T1}{ptm}{m}{n}
\rput(0.8479004,-0.3454492){$V_1$}
\usefont{T1}{ptm}{m}{n}
\rput(2.3624024,-0.065449215){$V_2$}
\usefont{T1}{ptm}{m}{n}
\rput(4.7479,-0.4454492){$V_1$}
\usefont{T1}{ptm}{m}{n}
\rput(6.2079,-0.08544922){$V_2$}
\pscircle[linewidth=0.04,linecolor=color937b,dimen=outer,fillstyle=solid,fillcolor=color937b](8.56,-0.070449196){0.04}
\pscircle[linewidth=0.04,linecolor=color937b,dimen=outer,fillstyle=solid,fillcolor=color937b](8.76,-0.070449196){0.04}
\pscircle[linewidth=0.04,linecolor=color937b,dimen=outer,fillstyle=solid,fillcolor=color937b](8.96,-0.070449196){0.04}
\pscircle[linewidth=0.04,linecolor=color937b,dimen=outer,fillstyle=solid,fillcolor=color937b](9.16,-0.070449196){0.04}
\pscircle[linewidth=0.04,linecolor=color937b,dimen=outer,fillstyle=solid,fillcolor=color937b](9.36,-0.070449196){0.04}
\pscircle[linewidth=0.04,linecolor=color937b,dimen=outer,fillstyle=solid,fillcolor=color937b](9.56,-0.070449196){0.04}
\pscircle[linewidth=0.04,linecolor=color937b,dimen=outer,fillstyle=solid,fillcolor=color937b](9.76,-0.070449196){0.04}
\pscircle[linewidth=0.04,linecolor=color937b,dimen=outer,fillstyle=solid,fillcolor=color937b](9.96,-0.070449196){0.04}
\pscircle[linewidth=0.04,linecolor=color937b,dimen=outer,fillstyle=solid,fillcolor=color937b](10.16,-0.070449196){0.04}
\pscircle[linewidth=0.04,linecolor=color937b,dimen=outer,fillstyle=solid,fillcolor=color937b](10.36,-0.070449196){0.04}
\psframe[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=color1098b](10.4,0.5695508)(8.52,0.029550802)
\usefont{T1}{ptm}{m}{n}
\rput(8.0279,0.3345508){$n_0$}
\psframe[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=color1098b](9.2,1.0695508)(8.52,0.5695508)
\usefont{T1}{ptm}{m}{n}
\rput(8.0479,0.8545508){$n_1$}
\usefont{T1}{ptm}{m}{n}
\rput(9.045449,-0.9054492){\large (c)}
\usefont{T1}{ptm}{m}{n}
\rput(8.8479,-0.46544918){$\widehat{V}_1$}
\usefont{T1}{ptm}{m}{n}
\rput(9.8279,-0.46544918){$\widehat{V}_2$}
\psline[linewidth=0.02cm](8.46,-0.070449196)(8.46,-0.1304492)
\psline[linewidth=0.02cm](8.46,-0.1304492)(9.24,-0.1304492)
\psline[linewidth=0.02cm](9.24,-0.1304492)(9.24,-0.070449196)
\psline[linewidth=0.02cm](9.08,-0.1504492)(9.08,-0.2104492)
\psline[linewidth=0.02cm](9.08,-0.2104492)(10.44,-0.2104492)
\psline[linewidth=0.02cm](10.44,-0.2104492)(10.44,-0.1504492)
\end{pspicture} 
}

